Distributed Connectivity Decomposition

We present time-efficient distributed algorithms for decomposing graphs with large edge or vertex connectivity into multiple spanning or dominating trees, respectively. As their primary applications, these decompositions allow us to achieve information flow with size close to the connectivity by parallelizing it along the trees. More specifically, our distributed decomposition algorithms are as follows: (I) A decomposition of each undirected graph with vertex-connectivity $k$ into (fractionally) vertex-disjoint weighted dominating trees with total weight $\Omega(\frac{k}{\log n})$, in $\widetilde{O}(D+\sqrt{n})$ rounds. (II) A decomposition of each undirected graph with edge-connectivity $\lambda$ into (fractionally) edge-disjoint weighted spanning trees with total weight $\lceil\frac{\lambda-1}{2}\rceil(1-\varepsilon)$, in $\widetilde{O}(D+\sqrt{n\lambda})$ rounds. We also show round complexity lower bounds of $\tilde{\Omega}(D+\sqrt{\frac{n}{k}})$ and $\tilde{\Omega}(D+\sqrt{\frac{n}{\lambda}})$ for the above two decompositions, using techniques of [Das Sarma et al., STOC'11]. Moreover, our vertex-connectivity decomposition extends to centralized algorithms and improves the time complexity of [Censor-Hillel et al., SODA'14] from $O(n^3)$ to near-optimal $\tilde{O}(m)$. As corollaries, we also get distributed oblivious routing broadcast with $O(1)$-competitive edge-congestion and $O(\log n)$-competitive vertex-congestion. Furthermore, the vertex connectivity decomposition leads to near-time-optimal $O(\log n)$-approximation of vertex connectivity: centralized $\widetilde{O}(m)$ and distributed $\tilde{O}(D+\sqrt{n})$. The former moves toward the 1974 conjecture of Aho, Hopcroft, and Ullman postulating an $O(m)$ centralized exact algorithm while the latter is the first distributed vertex connectivity approximation.

==> lowerboundpic.tex <==
\def\pseed{113}
\def\scaling{0.9}
\def\npaths{7}
\def\pathlength{12} %multiple of 2 +1, 4N-1 preferred
\def\bignoderadius{\scaling*2mm}
\def\smallnoderadius{\scaling*1mm}
\def\curveradiusA{0.2cm}
\def\curveradiusB{0.15cm}
\newarray\randomlside
\newarray\randomrside
  
\tikzstyle{bignode}=[shape=circle, inner sep=\bignoderadius, fill=white]
\tikzstyle{smallnode}=[shape=circle, thick, inner sep=\smallnoderadius, fill=white]


\begin{tikzpicture}[scale=\scaling]
  \pgfmathsetseed{\pseed}

  % two small roof nodes
  \node[smallnode] (lroof) at (0.7,0.3) {};
  \node[smallnode] (rroof) at (\pathlength+0.3,0.3) {};
  
  % grid of big nodes + connections to roofnodes
  \foreach \i in {1,...,\npaths}
  {
    \foreach \j in {1,...,\pathlength}
    {
      \node[bignode] (bignode_\i_\j) at (\j,-\i) {};

      % edges to roof nodes
      \pgfmathtruncatemacro{\middlecolumn}{\pathlength/2+1.0}
      \ifthenelse{\j < \middlecolumn}
      {
        \draw[-,thin] (lroof) -- (bignode_\i_\j);
      }{
        \draw[-,thin] (rroof) -- (bignode_\i_\j);
      }

      % path edges
      \ifthenelse{\j > 1}{
        \pgfmathtruncatemacro{\prevj}{\j-1}
        \draw[-] (bignode_\i_\prevj) -- (bignode_\i_\j);
      }
      {}
    }
  }

  % redefine corner nodes
  \node[bignode] (lcorner) at (bignode_1_1) {};
  \node[bignode] (rcorner) at (bignode_1_\pathlength) {};
  
  % draw bended edges from corner nodes, draw small random nodes
  \foreach \i in {2,...,\npaths}
  {
    \draw[-] (lcorner) .. controls +(left: \i*\curveradiusA) and +(left: \i*\curveradiusA) .. (bignode_\i_1) node[pos=0.7] (lcurvenode_\i) {};
    \draw[-] (rcorner) .. controls +(right:\i*\curveradiusA) and +(right:\i*\curveradiusA) .. (bignode_\i_\pathlength) node[pos=0.7] (rcurvenode_\i) {};
  }      

  % define small nodes
  \foreach \i in {2,...,\npaths}
  {
    \randomlside(\i)={0}
    \randomrside(\i)={0}
    \pgfmathtruncatemacro{\LorR}{rnd<0.5}
    \ifthenelse{\LorR = 1}
    {
      \randomlside(\i)={1}
    }{
      \randomrside(\i)={1}
    }
  }
  \pgfmathtruncatemacro{\specpath}{rnd*(\npaths-1)+2}
  \randomlside(\specpath)={1}
  \randomrside(\specpath)={1}
  
  % edge between roofnodes
  \draw[-] (lroof) -- (rroof);
  
  % draw bended edges between roof nodes and random nodes
  \foreach \i in {2,...,\npaths}
  {
    \checkrandomlside(\i)\let\vls\cachedata
    \checkrandomrside(\i)\let\vrs\cachedata
    \ifthenelse{\vls = 1}
    {
      \draw[-] (lroof) .. controls +(left: \i*\curveradiusB) and +(left: \i*\curveradiusB) .. (lcurvenode_\i);
    }{}
    \ifthenelse{\vrs = 1}
    {
      \draw[-] (rroof) .. controls +(right: \i*\curveradiusB) and +(right: \i*\curveradiusB) .. (rcurvenode_\i);
    }{}
  }  


  % draw nodes
  \foreach \i in {2,...,\npaths}
  {
    \checkrandomlside(\i)\let\vls\cachedata
    \checkrandomrside(\i)\let\vrs\cachedata
    \ifthenelse{\vls = 1}
    {
      \node[smallnode,draw] at (lcurvenode_\i) {};
    }{}
    \ifthenelse{\vrs = 1}
    {
      \node[smallnode,draw] at (rcurvenode_\i) {};
    }{}
  }

%  \pgfmathtruncatemacro{\specpath}{rnd*(\npaths-1)+2}
  \node[smallnode,draw,fill=gray] at (lcurvenode_\specpath) {};
  \node[smallnode,draw,fill=gray] at (rcurvenode_\specpath) {};
  
  \node[smallnode,draw,label=above:$a$] at (lroof) {};
  \node[smallnode,draw,label=above:$b$] at (rroof) {};

  \foreach \i in {1,...,\npaths}
  {
    \foreach \j in {1,...,\pathlength}
    {
      \node[bignode,draw] at (bignode_\i_\j) {};
    }
  }
  
  \draw[decorate,decoration=brace] (\pathlength,-\npaths-0.5) -- (1,-\npaths-0.5);
  \node at (\pathlength/2+0.5,-\npaths-0.8) {$2\ell$};
  \draw[decorate,decoration=brace] (-\npaths*\curveradiusA+0.7cm,-\npaths) -- +(0,\npaths-1);
  \node at (-\npaths*\curveradiusA,-\npaths/2-0.5) {$h+1$};
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "main"
%%% End: 

